Catwalk: A Unified Language Model Evaluation Framework for Many Datasets

The success of large language models has shifted the evaluation paradigms in natural language processing (NLP). The community's interest has drifted towards comparing NLP models across many tasks, domains, and datasets, often at an extreme scale. This imposes new engineering challenges: efforts in constructing datasets and models have been fragmented, and their formats and interfaces are incompatible. As a result, it often takes extensive (re)implementation efforts to make fair and controlled comparisons at scale. Catwalk aims to address these issues. Catwalk provides a unified interface to a broad range of existing NLP datasets and models, ranging from both canonical supervised training and fine-tuning, to more modern paradigms like in-context learning. Its carefully-designed abstractions allow for easy extensions to many others. Catwalk substantially lowers the barriers to conducting controlled experiments at scale. For example, we finetuned and evaluated over 64 models on over 86 datasets with a single command, without writing any code. Maintained by the AllenNLP team at the Allen Institute for Artificial Intelligence (AI2), Catwalk is an ongoing open-source effort: https://github.com/allenai/catwalk.

==> (inline-0) <==
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
  & ARC Challenge & ARC Easy & CoLA & COPA & HEAD-QA EN & HellaSwag & LogiQA & MNLI & MRPC & OpenBookQA & PIQA & QNLI & QQP & RTE & SciQ & SST & WINOGRANDE\\
ARC Challenge & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.13137599999999994,0.8262752,0.13137599999999994}$0.932$ & \cellcolor[rgb]{0.632764,0.9265528000000001,0.632764}$0.606$ & \cellcolor[rgb]{0.3422789999999999,0.8684558,0.3422789999999999}$0.811$ & \cellcolor[rgb]{0.3599999999999999,0.872,0.3599999999999999}$0.800$ & \cellcolor[rgb]{0.3177240000000001,0.8635448000000001,0.3177240000000001}$0.826$ & \cellcolor[rgb]{0.6554310000000001,0.9310862,0.6554310000000001}$0.587$ & \cellcolor[rgb]{0.487344,0.8974688000000001,0.487344}$0.716$ & \cellcolor[rgb]{0.587836,0.9175672,0.587836}$0.642$ & \cellcolor[rgb]{0.11827900000000013,0.8236558,0.11827900000000013}$0.939$ & \cellcolor[rgb]{0.623004,0.9246008,0.623004}$0.614$ & \cellcolor[rgb]{0.274096,0.8548192,0.274096}$0.852$ & \cellcolor[rgb]{0.515584,0.9031168,0.515584}$0.696$ & \cellcolor[rgb]{0.36638399999999993,0.8732768,0.36638399999999993}$0.796$ & \cellcolor[rgb]{0.705151,0.9410302,0.705151}$0.543$ & \cellcolor[rgb]{0.667071,0.9334142,0.667071}$0.577$ & \cellcolor[rgb]{0.441991,0.8883982,0.441991}$0.747$\\
ARC Easy & \cellcolor[rgb]{0.13137599999999994,0.8262752,0.13137599999999994}$0.932$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.5774999999999999,0.9155,0.5774999999999999}$0.650$ & \cellcolor[rgb]{0.19718399999999991,0.8394368,0.19718399999999991}$0.896$ & \cellcolor[rgb]{0.2604000000000001,0.8520800000000001,0.2604000000000001}$0.860$ & \cellcolor[rgb]{0.2569560000000001,0.8513912,0.2569560000000001}$0.862$ & \cellcolor[rgb]{0.7579359999999999,0.9515872,0.7579359999999999}$0.492$ & \cellcolor[rgb]{0.578799,0.9157598,0.578799}$0.649$ & \cellcolor[rgb]{0.574896,0.9149792,0.574896}$0.652$ & \cellcolor[rgb]{0.16460399999999997,0.8329208,0.16460399999999997}$0.914$ & \cellcolor[rgb]{0.49163100000000004,0.8983262000000001,0.49163100000000004}$0.713$ & \cellcolor[rgb]{0.44646399999999997,0.8892928,0.44646399999999997}$0.744$ & \cellcolor[rgb]{0.657775,0.931555,0.657775}$0.585$ & \cellcolor[rgb]{0.5197510000000001,0.9039502,0.5197510000000001}$0.693$ & \cellcolor[rgb]{0.636391,0.9272782,0.636391}$0.603$ & \cellcolor[rgb]{0.747996,0.9495992,0.747996}$0.502$ & \cellcolor[rgb]{0.3519749999999999,0.870395,0.3519749999999999}$0.805$\\
CoLA & \cellcolor[rgb]{0.632764,0.9265528000000001,0.632764}$0.606$ & \cellcolor[rgb]{0.5774999999999999,0.9155,0.5774999999999999}$0.650$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.620544,0.9241088,0.620544}$0.616$ & \cellcolor[rgb]{0.8064,0.96128,0.8064}$0.440$ & \cellcolor[rgb]{0.854839,0.9709678,0.854839}$0.381$ & \cellcolor[rgb]{0.6180760000000001,0.9236152,0.6180760000000001}$0.618$ & \cellcolor[rgb]{0.613116,0.9226232,0.613116}$0.622$ & \cellcolor[rgb]{0.25350400000000006,0.8507008,0.25350400000000006}$0.864$ & \cellcolor[rgb]{0.64,0.928,0.64}$0.600$ & \cellcolor[rgb]{0.940464,0.9880928,0.940464}$0.244$ & \cellcolor[rgb]{0.724375,0.944875,0.724375}$0.525$ & \cellcolor[rgb]{0.812511,0.9625022,0.812511}$0.433$ & \cellcolor[rgb]{0.746991,0.9493982,0.746991}$0.503$ & \cellcolor[rgb]{0.992604,0.9985208,0.992604}$0.086$ & \cellcolor[rgb]{0.6519,0.93038,0.6519}$0.590$ & \cellcolor[rgb]{0.774375,0.954875,0.774375}$0.475$\\
COPA & \cellcolor[rgb]{0.3422789999999999,0.8684558,0.3422789999999999}$0.811$ & \cellcolor[rgb]{0.19718399999999991,0.8394368,0.19718399999999991}$0.896$ & \cellcolor[rgb]{0.620544,0.9241088,0.620544}$0.616$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.4714710000000001,0.8942942,0.4714710000000001}$0.727$ & \cellcolor[rgb]{0.32431600000000005,0.8648632,0.32431600000000005}$0.822$ & \cellcolor[rgb]{0.804636,0.9609272,0.804636}$0.442$ & \cellcolor[rgb]{0.767676,0.9535352,0.767676}$0.482$ & \cellcolor[rgb]{0.6952959999999999,0.9390592,0.6952959999999999}$0.552$ & \cellcolor[rgb]{0.414775,0.882955,0.414775}$0.765$ & \cellcolor[rgb]{0.589119,0.9178238000000001,0.589119}$0.641$ & \cellcolor[rgb]{0.619311,0.9238622000000001,0.619311}$0.617$ & \cellcolor[rgb]{0.774375,0.954875,0.774375}$0.475$ & \cellcolor[rgb]{0.713775,0.942755,0.713775}$0.535$ & \cellcolor[rgb]{0.793884,0.9587768,0.793884}$0.454$ & \cellcolor[rgb]{0.815959,0.9631918,0.815959}$0.429$ & \cellcolor[rgb]{0.3853439999999999,0.8770688,0.3853439999999999}$0.784$\\
HEAD-QA EN & \cellcolor[rgb]{0.3599999999999999,0.872,0.3599999999999999}$0.800$ & \cellcolor[rgb]{0.2604000000000001,0.8520800000000001,0.2604000000000001}$0.860$ & \cellcolor[rgb]{0.8064,0.96128,0.8064}$0.440$ & \cellcolor[rgb]{0.4714710000000001,0.8942942,0.4714710000000001}$0.727$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.39471599999999996,0.8789432,0.39471599999999996}$0.778$ & \cellcolor[rgb]{0.912975,0.982595,0.912975}$0.295$ & \cellcolor[rgb]{0.808156,0.9616312,0.808156}$0.438$ & \cellcolor[rgb]{0.748999,0.9497998,0.748999}$0.501$ & \cellcolor[rgb]{0.3535839999999999,0.8707168000000001,0.3535839999999999}$0.804$ & \cellcolor[rgb]{0.3422789999999999,0.8684558,0.3422789999999999}$0.811$ & \cellcolor[rgb]{0.718039,0.9436078,0.718039}$0.531$ & \cellcolor[rgb]{0.887104,0.9774208,0.887104}$0.336$ & \cellcolor[rgb]{0.724375,0.944875,0.724375}$0.525$ & \cellcolor[rgb]{0.5225190000000001,0.9045038000000001,0.5225190000000001}$0.691$ & \cellcolor[rgb]{0.937999,0.9875998,0.937999}$0.249$ & \cellcolor[rgb]{0.435999,0.8871998,0.435999}$0.751$\\
HellaSwag & \cellcolor[rgb]{0.3177240000000001,0.8635448000000001,0.3177240000000001}$0.826$ & \cellcolor[rgb]{0.2569560000000001,0.8513912,0.2569560000000001}$0.862$ & \cellcolor[rgb]{0.854839,0.9709678,0.854839}$0.381$ & \cellcolor[rgb]{0.32431600000000005,0.8648632,0.32431600000000005}$0.822$ & \cellcolor[rgb]{0.39471599999999996,0.8789432,0.39471599999999996}$0.778$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.943356,0.9886712,0.943356}$0.238$ & \cellcolor[rgb]{0.716976,0.9433952,0.716976}$0.532$ & \cellcolor[rgb]{0.821916,0.9643832,0.821916}$0.422$ & \cellcolor[rgb]{0.40401599999999993,0.8808032,0.40401599999999993}$0.772$ & \cellcolor[rgb]{0.3193750000000001,0.8638750000000001,0.3193750000000001}$0.825$ & \cellcolor[rgb]{0.5564439999999999,0.9112888,0.5564439999999999}$0.666$ & \cellcolor[rgb]{0.750999,0.9501998,0.750999}$0.499$ & \cellcolor[rgb]{0.630336,0.9260672,0.630336}$0.608$ & \cellcolor[rgb]{0.538959,0.9077918,0.538959}$0.679$ & \cellcolor[rgb]{0.841596,0.9683192,0.841596}$0.398$ & \cellcolor[rgb]{0.20433599999999996,0.8408672,0.20433599999999996}$0.892$\\
LogiQA & \cellcolor[rgb]{0.6554310000000001,0.9310862,0.6554310000000001}$0.587$ & \cellcolor[rgb]{0.7579359999999999,0.9515872,0.7579359999999999}$0.492$ & \cellcolor[rgb]{0.6180760000000001,0.9236152,0.6180760000000001}$0.618$ & \cellcolor[rgb]{0.804636,0.9609272,0.804636}$0.442$ & \cellcolor[rgb]{0.912975,0.982595,0.912975}$0.295$ & \cellcolor[rgb]{0.943356,0.9886712,0.943356}$0.238$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.6751,0.93502,0.6751}$0.570$ & \cellcolor[rgb]{0.598044,0.9196088,0.598044}$0.634$ & \cellcolor[rgb]{0.734775,0.946955,0.734775}$0.515$ & \cellcolor[rgb]{0.992775,0.998555,0.992775}$0.085$ & \cellcolor[rgb]{0.767676,0.9535352,0.767676}$0.482$ & \cellcolor[rgb]{0.7439640000000001,0.9487928,0.7439640000000001}$0.506$ & \cellcolor[rgb]{0.733744,0.9467488000000001,0.733744}$0.516$ & \cellcolor[rgb]{0.99968,0.9984,0.9984}$-0.040$ & \cellcolor[rgb]{0.766711,0.9533422,0.766711}$0.483$ & \cellcolor[rgb]{0.958384,0.9916768,0.958384}$0.204$\\
MNLI & \cellcolor[rgb]{0.487344,0.8974688000000001,0.487344}$0.716$ & \cellcolor[rgb]{0.578799,0.9157598,0.578799}$0.649$ & \cellcolor[rgb]{0.613116,0.9226232,0.613116}$0.622$ & \cellcolor[rgb]{0.767676,0.9535352,0.767676}$0.482$ & \cellcolor[rgb]{0.808156,0.9616312,0.808156}$0.438$ & \cellcolor[rgb]{0.716976,0.9433952,0.716976}$0.532$ & \cellcolor[rgb]{0.6751,0.93502,0.6751}$0.570$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.5443749999999999,0.908875,0.5443749999999999}$0.675$ & \cellcolor[rgb]{0.402471,0.8804942,0.402471}$0.773$ & \cellcolor[rgb]{0.9032789999999999,0.9806558,0.9032789999999999}$0.311$ & \cellcolor[rgb]{0.302775,0.8605550000000001,0.302775}$0.835$ & \cellcolor[rgb]{0.32431600000000005,0.8648632,0.32431600000000005}$0.822$ & \cellcolor[rgb]{0.37905599999999995,0.8758112,0.37905599999999995}$0.788$ & \cellcolor[rgb]{0.950716,0.9901432,0.950716}$0.222$ & \cellcolor[rgb]{0.49305600000000005,0.8986112,0.49305600000000005}$0.712$ & \cellcolor[rgb]{0.8236,0.96472,0.8236}$0.420$\\
MRPC & \cellcolor[rgb]{0.587836,0.9175672,0.587836}$0.642$ & \cellcolor[rgb]{0.574896,0.9149792,0.574896}$0.652$ & \cellcolor[rgb]{0.25350400000000006,0.8507008,0.25350400000000006}$0.864$ & \cellcolor[rgb]{0.6952959999999999,0.9390592,0.6952959999999999}$0.552$ & \cellcolor[rgb]{0.748999,0.9497998,0.748999}$0.501$ & \cellcolor[rgb]{0.821916,0.9643832,0.821916}$0.422$ & \cellcolor[rgb]{0.598044,0.9196088,0.598044}$0.634$ & \cellcolor[rgb]{0.5443749999999999,0.908875,0.5443749999999999}$0.675$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.580096,0.9160192,0.580096}$0.648$ & \cellcolor[rgb]{0.9424,0.98848,0.9424}$0.240$ & \cellcolor[rgb]{0.656604,0.9313208000000001,0.656604}$0.586$ & \cellcolor[rgb]{0.7083999999999999,0.94168,0.7083999999999999}$0.540$ & \cellcolor[rgb]{0.6908639999999999,0.9381728,0.6908639999999999}$0.556$ & \cellcolor[rgb]{0.981231,0.9962462,0.981231}$0.137$ & \cellcolor[rgb]{0.530775,0.906155,0.530775}$0.685$ & \cellcolor[rgb]{0.792975,0.958595,0.792975}$0.455$\\
OpenBookQA & \cellcolor[rgb]{0.11827900000000013,0.8236558,0.11827900000000013}$0.939$ & \cellcolor[rgb]{0.16460399999999997,0.8329208,0.16460399999999997}$0.914$ & \cellcolor[rgb]{0.64,0.928,0.64}$0.600$ & \cellcolor[rgb]{0.414775,0.882955,0.414775}$0.765$ & \cellcolor[rgb]{0.3535839999999999,0.8707168000000001,0.3535839999999999}$0.804$ & \cellcolor[rgb]{0.40401599999999993,0.8808032,0.40401599999999993}$0.772$ & \cellcolor[rgb]{0.734775,0.946955,0.734775}$0.515$ & \cellcolor[rgb]{0.402471,0.8804942,0.402471}$0.773$ & \cellcolor[rgb]{0.580096,0.9160192,0.580096}$0.648$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.662439,0.9324878,0.662439}$0.581$ & \cellcolor[rgb]{0.236124,0.8472248,0.236124}$0.874$ & \cellcolor[rgb]{0.408639,0.8817278000000001,0.408639}$0.769$ & \cellcolor[rgb]{0.31441600000000003,0.8628832000000001,0.31441600000000003}$0.828$ & \cellcolor[rgb]{0.7296,0.94592,0.7296}$0.520$ & \cellcolor[rgb]{0.630336,0.9260672,0.630336}$0.608$ & \cellcolor[rgb]{0.472924,0.8945848000000001,0.472924}$0.726$\\
PIQA & \cellcolor[rgb]{0.623004,0.9246008,0.623004}$0.614$ & \cellcolor[rgb]{0.49163100000000004,0.8983262000000001,0.49163100000000004}$0.713$ & \cellcolor[rgb]{0.940464,0.9880928,0.940464}$0.244$ & \cellcolor[rgb]{0.589119,0.9178238000000001,0.589119}$0.641$ & \cellcolor[rgb]{0.3422789999999999,0.8684558,0.3422789999999999}$0.811$ & \cellcolor[rgb]{0.3193750000000001,0.8638750000000001,0.3193750000000001}$0.825$ & \cellcolor[rgb]{0.992775,0.998555,0.992775}$0.085$ & \cellcolor[rgb]{0.9032789999999999,0.9806558,0.9032789999999999}$0.311$ & \cellcolor[rgb]{0.9424,0.98848,0.9424}$0.240$ & \cellcolor[rgb]{0.662439,0.9324878,0.662439}$0.581$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.826111,0.9652222,0.826111}$0.417$ & \cellcolor[rgb]{0.944775,0.988955,0.944775}$0.235$ & \cellcolor[rgb]{0.9051359999999999,0.9810272,0.9051359999999999}$0.308$ & \cellcolor[rgb]{0.589119,0.9178238000000001,0.589119}$0.641$ & \cellcolor[rgb]{0.9744,0.99488,0.9744}$0.160$ & \cellcolor[rgb]{0.40092399999999995,0.8801848,0.40092399999999995}$0.774$\\
QNLI & \cellcolor[rgb]{0.274096,0.8548192,0.274096}$0.852$ & \cellcolor[rgb]{0.44646399999999997,0.8892928,0.44646399999999997}$0.744$ & \cellcolor[rgb]{0.724375,0.944875,0.724375}$0.525$ & \cellcolor[rgb]{0.619311,0.9238622000000001,0.619311}$0.617$ & \cellcolor[rgb]{0.718039,0.9436078,0.718039}$0.531$ & \cellcolor[rgb]{0.5564439999999999,0.9112888,0.5564439999999999}$0.666$ & \cellcolor[rgb]{0.767676,0.9535352,0.767676}$0.482$ & \cellcolor[rgb]{0.302775,0.8605550000000001,0.302775}$0.835$ & \cellcolor[rgb]{0.656604,0.9313208000000001,0.656604}$0.586$ & \cellcolor[rgb]{0.236124,0.8472248,0.236124}$0.874$ & \cellcolor[rgb]{0.826111,0.9652222,0.826111}$0.417$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.19539099999999998,0.8390782,0.19539099999999998}$0.897$ & \cellcolor[rgb]{0.31441600000000003,0.8628832000000001,0.31441600000000003}$0.828$ & \cellcolor[rgb]{0.854839,0.9709678,0.854839}$0.381$ & \cellcolor[rgb]{0.4375,0.8875000000000001,0.4375}$0.750$ & \cellcolor[rgb]{0.684156,0.9368312,0.684156}$0.562$\\
QQP & \cellcolor[rgb]{0.515584,0.9031168,0.515584}$0.696$ & \cellcolor[rgb]{0.657775,0.931555,0.657775}$0.585$ & \cellcolor[rgb]{0.812511,0.9625022,0.812511}$0.433$ & \cellcolor[rgb]{0.774375,0.954875,0.774375}$0.475$ & \cellcolor[rgb]{0.887104,0.9774208,0.887104}$0.336$ & \cellcolor[rgb]{0.750999,0.9501998,0.750999}$0.499$ & \cellcolor[rgb]{0.7439640000000001,0.9487928,0.7439640000000001}$0.506$ & \cellcolor[rgb]{0.32431600000000005,0.8648632,0.32431600000000005}$0.822$ & \cellcolor[rgb]{0.7083999999999999,0.94168,0.7083999999999999}$0.540$ & \cellcolor[rgb]{0.408639,0.8817278000000001,0.408639}$0.769$ & \cellcolor[rgb]{0.944775,0.988955,0.944775}$0.235$ & \cellcolor[rgb]{0.19539099999999998,0.8390782,0.19539099999999998}$0.897$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.2689750000000001,0.8537950000000001,0.2689750000000001}$0.855$ & \cellcolor[rgb]{0.936999,0.9873998,0.936999}$0.251$ & \cellcolor[rgb]{0.3583989999999999,0.8716798,0.3583989999999999}$0.801$ & \cellcolor[rgb]{0.829431,0.9658862,0.829431}$0.413$\\
RTE & \cellcolor[rgb]{0.36638399999999993,0.8732768,0.36638399999999993}$0.796$ & \cellcolor[rgb]{0.5197510000000001,0.9039502,0.5197510000000001}$0.693$ & \cellcolor[rgb]{0.746991,0.9493982,0.746991}$0.503$ & \cellcolor[rgb]{0.713775,0.942755,0.713775}$0.535$ & \cellcolor[rgb]{0.724375,0.944875,0.724375}$0.525$ & \cellcolor[rgb]{0.630336,0.9260672,0.630336}$0.608$ & \cellcolor[rgb]{0.733744,0.9467488000000001,0.733744}$0.516$ & \cellcolor[rgb]{0.37905599999999995,0.8758112,0.37905599999999995}$0.788$ & \cellcolor[rgb]{0.6908639999999999,0.9381728,0.6908639999999999}$0.556$ & \cellcolor[rgb]{0.31441600000000003,0.8628832000000001,0.31441600000000003}$0.828$ & \cellcolor[rgb]{0.9051359999999999,0.9810272,0.9051359999999999}$0.308$ & \cellcolor[rgb]{0.31441600000000003,0.8628832000000001,0.31441600000000003}$0.828$ & \cellcolor[rgb]{0.2689750000000001,0.8537950000000001,0.2689750000000001}$0.855$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.837591,0.9675182,0.837591}$0.403$ & \cellcolor[rgb]{0.483039,0.8966078000000001,0.483039}$0.719$ & \cellcolor[rgb]{0.726471,0.9452942,0.726471}$0.523$\\
SciQ & \cellcolor[rgb]{0.705151,0.9410302,0.705151}$0.543$ & \cellcolor[rgb]{0.636391,0.9272782,0.636391}$0.603$ & \cellcolor[rgb]{0.992604,0.9985208,0.992604}$0.086$ & \cellcolor[rgb]{0.793884,0.9587768,0.793884}$0.454$ & \cellcolor[rgb]{0.5225190000000001,0.9045038000000001,0.5225190000000001}$0.691$ & \cellcolor[rgb]{0.538959,0.9077918,0.538959}$0.679$ & \cellcolor[rgb]{0.99968,0.9984,0.9984}$-0.040$ & \cellcolor[rgb]{0.950716,0.9901432,0.950716}$0.222$ & \cellcolor[rgb]{0.981231,0.9962462,0.981231}$0.137$ & \cellcolor[rgb]{0.7296,0.94592,0.7296}$0.520$ & \cellcolor[rgb]{0.589119,0.9178238000000001,0.589119}$0.641$ & \cellcolor[rgb]{0.854839,0.9709678,0.854839}$0.381$ & \cellcolor[rgb]{0.936999,0.9873998,0.936999}$0.251$ & \cellcolor[rgb]{0.837591,0.9675182,0.837591}$0.403$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.992079,0.9984158,0.992079}$0.089$ & \cellcolor[rgb]{0.6601110000000001,0.9320222,0.6601110000000001}$0.583$\\
SST & \cellcolor[rgb]{0.667071,0.9334142,0.667071}$0.577$ & \cellcolor[rgb]{0.747996,0.9495992,0.747996}$0.502$ & \cellcolor[rgb]{0.6519,0.93038,0.6519}$0.590$ & \cellcolor[rgb]{0.815959,0.9631918,0.815959}$0.429$ & \cellcolor[rgb]{0.937999,0.9875998,0.937999}$0.249$ & \cellcolor[rgb]{0.841596,0.9683192,0.841596}$0.398$ & \cellcolor[rgb]{0.766711,0.9533422,0.766711}$0.483$ & \cellcolor[rgb]{0.49305600000000005,0.8986112,0.49305600000000005}$0.712$ & \cellcolor[rgb]{0.530775,0.906155,0.530775}$0.685$ & \cellcolor[rgb]{0.630336,0.9260672,0.630336}$0.608$ & \cellcolor[rgb]{0.9744,0.99488,0.9744}$0.160$ & \cellcolor[rgb]{0.4375,0.8875000000000001,0.4375}$0.750$ & \cellcolor[rgb]{0.3583989999999999,0.8716798,0.3583989999999999}$0.801$ & \cellcolor[rgb]{0.483039,0.8966078000000001,0.483039}$0.719$ & \cellcolor[rgb]{0.992079,0.9984158,0.992079}$0.089$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$ & \cellcolor[rgb]{0.9032789999999999,0.9806558,0.9032789999999999}$0.311$\\
WINOGRANDE & \cellcolor[rgb]{0.441991,0.8883982,0.441991}$0.747$ & \cellcolor[rgb]{0.3519749999999999,0.870395,0.3519749999999999}$0.805$ & \cellcolor[rgb]{0.774375,0.954875,0.774375}$0.475$ & \cellcolor[rgb]{0.3853439999999999,0.8770688,0.3853439999999999}$0.784$ & \cellcolor[rgb]{0.435999,0.8871998,0.435999}$0.751$ & \cellcolor[rgb]{0.20433599999999996,0.8408672,0.20433599999999996}$0.892$ & \cellcolor[rgb]{0.958384,0.9916768,0.958384}$0.204$ & \cellcolor[rgb]{0.8236,0.96472,0.8236}$0.420$ & \cellcolor[rgb]{0.792975,0.958595,0.792975}$0.455$ & \cellcolor[rgb]{0.472924,0.8945848000000001,0.472924}$0.726$ & \cellcolor[rgb]{0.40092399999999995,0.8801848,0.40092399999999995}$0.774$ & \cellcolor[rgb]{0.684156,0.9368312,0.684156}$0.562$ & \cellcolor[rgb]{0.829431,0.9658862,0.829431}$0.413$ & \cellcolor[rgb]{0.726471,0.9452942,0.726471}$0.523$ & \cellcolor[rgb]{0.6601110000000001,0.9320222,0.6601110000000001}$0.583$ & \cellcolor[rgb]{0.9032789999999999,0.9806558,0.9032789999999999}$0.311$ & \cellcolor[rgb]{0.0,0.8,0.0}$1.000$\\
\end{tabular}
\begin{tabular}{l r r r r r r r r r r r r r r r r r r}
\toprule
& \bf Models & \bf ARC Challenge & \bf ARC Easy & \bf CoLA & \bf COPA & \bf HEAD-QA & \bf HellaSwag & \bf LogiQA & \bf MNLI & \bf MRPC & \bf OpenBookQA & \bf PIQA & \bf QNLI & \bf QQP & \bf RTE & \bf SciQ & \bf SST & \bf WINOGRANDE\\
% Ranked Classification Zero-shot\\
\midrule
\midrule
\parbox[t]{2mm}{\multirow{20}{*}{\rotatebox[origin=c]{90}{\bf Zero-shot Ranked Classification}}}
& BLOOM 560M & \cellcolor[rgb]{1,0.988120246287577,0.988120246287577}$-4.1$ & \cellcolor[rgb]{0.8249909453096704,1,0.8249909453096704}$60.4$ & \cellcolor[rgb]{0.9713147410358566,1,0.9713147410358566}$9.9$ & \cellcolor[rgb]{0.9304599782687433,1,0.9304599782687433}$24.0$ & \cellcolor[rgb]{0.8638174574429555,1,0.8638174574429555}$47.0$ & \cellcolor[rgb]{0.8762767113364723,1,0.8762767113364723}$42.7$ & \cellcolor[rgb]{0.9817457442955451,1,0.9817457442955451}$6.3$ & \cellcolor[rgb]{0.9814559942049982,1,0.9814559942049982}$6.4$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.9327779789931184,1,0.9327779789931184}$23.2$ & \cellcolor[rgb]{0.9113364722926476,1,0.9113364722926476}$30.6$ & \cellcolor[rgb]{1,0.9985512495472655,0.9985512495472655}$-0.5$ & \cellcolor[rgb]{1,0.928141977544368,0.928141977544368}$-24.8$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$ & \cellcolor[rgb]{0.4494748279608838,1,0.4494748279608838}$190.0$ & \cellcolor[rgb]{0.9110467222021007,1,0.9110467222021007}$30.7$ & \cellcolor[rgb]{0.9930459978268743,1,0.9930459978268743}$2.4$\\
& BLOOM 1B1 & \cellcolor[rgb]{0.991017747193046,1,0.991017747193046}$3.1$ & \cellcolor[rgb]{0.7702281781963056,1,0.7702281781963056}$79.3$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.9072799710249909,1,0.9072799710249909}$32.0$ & \cellcolor[rgb]{0.8507787033683448,1,0.8507787033683448}$51.5$ & \cellcolor[rgb]{0.8154291923216226,1,0.8154291923216226}$63.7$ & \cellcolor[rgb]{0.9907279971024991,1,0.9907279971024991}$3.2$ & \cellcolor[rgb]{0.9808764940239044,1,0.9808764940239044}$6.6$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.928141977544368,1,0.928141977544368}$24.8$ & \cellcolor[rgb]{0.8954002173125679,1,0.8954002173125679}$36.1$ & \cellcolor[rgb]{1,0.997102499094531,0.997102499094531}$-1.0$ & \cellcolor[rgb]{1,0.9235059760956175,0.9235059760956175}$-26.4$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$ & \cellcolor[rgb]{0.42629482071713143,1,0.42629482071713143}$198.0$ & \cellcolor[rgb]{0.9316189786309308,1,0.9316189786309308}$23.6$ & \cellcolor[rgb]{0.9727634914885911,1,0.9727634914885911}$9.4$\\
& BLOOM 1B7 & \cellcolor[rgb]{0.9840637450199203,1,0.9840637450199203}$5.5$ & \cellcolor[rgb]{0.73893516841724,1,0.73893516841724}$90.1$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.8898949655921767,1,0.8898949655921767}$38.0$ & \cellcolor[rgb]{0.8131111915972473,1,0.8131111915972473}$64.5$ & \cellcolor[rgb]{0.7566099239406012,1,0.7566099239406012}$84.0$ & \cellcolor[rgb]{0.9869612459253894,1,0.9869612459253894}$4.5$ & \cellcolor[rgb]{0.9811662441144513,1,0.9811662441144513}$6.5$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.9165519739224919,1,0.9165519739224919}$28.8$ & \cellcolor[rgb]{0.8896052155016299,1,0.8896052155016299}$38.1$ & \cellcolor[rgb]{1,0.997102499094531,0.997102499094531}$-1.0$ & \cellcolor[rgb]{1,0.9235059760956175,0.9235059760956175}$-26.4$ & \cellcolor[rgb]{0.9800072437522637,1,0.9800072437522637}$6.9$ & \cellcolor[rgb]{0.42397681999275627,1,0.42397681999275627}$198.8$ & \cellcolor[rgb]{0.978848243390076,1,0.978848243390076}$7.3$ & \cellcolor[rgb]{0.9594349873234336,1,0.9594349873234336}$14.0$\\
& BLOOM 3B & \cellcolor[rgb]{0.9565374864179645,1,0.9565374864179645}$15.0$ & \cellcolor[rgb]{0.682433900760594,1,0.682433900760594}$109.6$ & \cellcolor[rgb]{0.8925027164070989,1,0.8925027164070989}$37.1$ & \cellcolor[rgb]{0.8840999637812387,1,0.8840999637812387}$40.0$ & \cellcolor[rgb]{0.8058674393335747,1,0.8058674393335747}$67.0$ & \cellcolor[rgb]{0.6847519014849692,1,0.6847519014849692}$108.8$ & \cellcolor[rgb]{0.9710249909453097,1,0.9710249909453097}$10.0$ & \cellcolor[rgb]{0.9805867439333574,1,0.9805867439333574}$6.7$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.8817819630568634,1,0.8817819630568634}$40.8$ & \cellcolor[rgb]{0.8791742122419414,1,0.8791742122419414}$41.7$ & \cellcolor[rgb]{1,0.9968127490039841,0.9968127490039841}$-1.1$ & \cellcolor[rgb]{1,0.9235059760956175,0.9235059760956175}$-26.4$ & \cellcolor[rgb]{0.9634914885910901,1,0.9634914885910901}$12.6$ & \cellcolor[rgb]{0.3532777978993118,1,0.3532777978993118}$223.2$ & \cellcolor[rgb]{0.9939152480985151,1,0.9939152480985151}$2.1$ & \cellcolor[rgb]{0.9507424846070265,1,0.9507424846070265}$17.0$\\
& BLOOM 7B1 & \cellcolor[rgb]{0.9200289750090547,1,0.9200289750090547}$27.6$ & \cellcolor[rgb]{0.6302788844621514,1,0.6302788844621514}$127.6$ & \cellcolor[rgb]{0.9064107207533503,1,0.9064107207533503}$32.3$ & \cellcolor[rgb]{0.9072799710249909,1,0.9072799710249909}$32.0$ & \cellcolor[rgb]{0.775153929735603,1,0.775153929735603}$77.6$ & \cellcolor[rgb]{0.6053603766751177,1,0.6053603766751177}$136.2$ & \cellcolor[rgb]{0.9869612459253894,1,0.9869612459253894}$4.5$ & \cellcolor[rgb]{0.9797174936617168,1,0.9797174936617168}$7.0$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.8307859471206085,1,0.8307859471206085}$58.4$ & \cellcolor[rgb]{0.8632379572618616,1,0.8632379572618616}$47.2$ & \cellcolor[rgb]{0.9930459978268743,1,0.9930459978268743}$2.4$ & \cellcolor[rgb]{1,0.9237957261861645,0.9237957261861645}$-26.3$ & \cellcolor[rgb]{0.975950742484607,1,0.975950742484607}$8.3$ & \cellcolor[rgb]{0.33009779065555966,1,0.33009779065555966}$231.2$ & \cellcolor[rgb]{1,0.9953639985512496,0.9953639985512496}$-1.6$ & \cellcolor[rgb]{0.9168417240130388,1,0.9168417240130388}$28.7$\\
\cmidrule(lr){2-19}
& GPT-J 6B & \cellcolor[rgb]{0.8754074610648316,1,0.8754074610648316}$43.0$ & \cellcolor[rgb]{0.5940601231437885,1,0.5940601231437885}$140.1$ & \cellcolor[rgb]{0.8974284679463962,1,0.8974284679463962}$35.4$ & \cellcolor[rgb]{0.8435349511046722,1,0.8435349511046722}$54.0$ & \cellcolor[rgb]{0.7403839188699746,1,0.7403839188699746}$89.6$ & \cellcolor[rgb]{0.5259688518652663,1,0.5259688518652663}$163.6$ & \cellcolor[rgb]{0.9495834842448388,1,0.9495834842448388}$17.4$ & \cellcolor[rgb]{0.9646504889532778,1,0.9646504889532778}$12.2$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.8029699384281057,1,0.8029699384281057}$68.0$ & \cellcolor[rgb]{0.8487504527345164,1,0.8487504527345164}$52.2$ & \cellcolor[rgb]{0.9915972473741398,1,0.9915972473741398}$2.9$ & \cellcolor[rgb]{1,0.9319087287214778,0.9319087287214778}$-23.5$ & \cellcolor[rgb]{0.9739224918507787,1,0.9739224918507787}$9.0$ & \cellcolor[rgb]{0.3092357841361826,1,0.3092357841361826}$238.4$ & \cellcolor[rgb]{1,0.9959434987323433,0.9959434987323433}$-1.4$ & \cellcolor[rgb]{0.9182904744657733,1,0.9182904744657733}$28.2$\\
\cmidrule(lr){2-19}
& GPT-2 & \cellcolor[rgb]{1,0.9762404925751539,0.9762404925751539}$-8.2$ & \cellcolor[rgb]{0.8473017022817819,1,0.8473017022817819}$52.7$ & \cellcolor[rgb]{0.904092720028975,1,0.904092720028975}$33.1$ & \cellcolor[rgb]{0.9014849692140529,1,0.9014849692140529}$34.0$ & \cellcolor[rgb]{0.9124954726548352,1,0.9124954726548352}$30.2$ & \cellcolor[rgb]{0.9313292285403839,1,0.9313292285403839}$23.7$ & \cellcolor[rgb]{0.9994204998189062,1,0.9994204998189062}$0.2$ & \cellcolor[rgb]{0.9965229989134372,1,0.9965229989134372}$1.2$ & \cellcolor[rgb]{0.9617529880478087,1,0.9617529880478087}$13.2$ & \cellcolor[rgb]{0.9745019920318725,1,0.9745019920318725}$8.8$ & \cellcolor[rgb]{0.9316189786309308,1,0.9316189786309308}$23.6$ & \cellcolor[rgb]{0.9991307497283592,1,0.9991307497283592}$0.3$ & \cellcolor[rgb]{1,0.9264034770010866,0.9264034770010866}$-25.4$ & \cellcolor[rgb]{0.9823252444766389,1,0.9823252444766389}$6.1$ & \cellcolor[rgb]{0.5143788482433901,1,0.5143788482433901}$167.6$ & \cellcolor[rgb]{0.9768199927562478,1,0.9768199927562478}$8.0$ & \cellcolor[rgb]{0.9907279971024991,1,0.9907279971024991}$3.2$\\
& GPT-2 Medium & \cellcolor[rgb]{1,0.9959434987323433,0.9959434987323433}$-1.4$ & \cellcolor[rgb]{0.7951466859833394,1,0.7951466859833394}$70.7$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.913074972835929,1,0.913074972835929}$30.0$ & \cellcolor[rgb]{0.8849692140528794,1,0.8849692140528794}$39.7$ & \cellcolor[rgb]{0.8342629482071713,1,0.8342629482071713}$57.2$ & \cellcolor[rgb]{0.9745019920318725,1,0.9745019920318725}$8.8$ & \cellcolor[rgb]{0.9840637450199203,1,0.9840637450199203}$5.5$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.9397319811662441,1,0.9397319811662441}$20.8$ & \cellcolor[rgb]{0.898297718218037,1,0.898297718218037}$35.1$ & \cellcolor[rgb]{1,0.9968127490039841,0.9968127490039841}$-1.1$ & \cellcolor[rgb]{1,0.9237957261861645,0.9237957261861645}$-26.3$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$ & \cellcolor[rgb]{0.5120608475190149,1,0.5120608475190149}$168.4$ & \cellcolor[rgb]{0.9655197392249185,1,0.9655197392249185}$11.9$ & \cellcolor[rgb]{0.982035494386092,1,0.982035494386092}$6.2$\\
& GPT-2 Large & \cellcolor[rgb]{1,0.9930459978268743,0.9930459978268743}$-2.4$ & \cellcolor[rgb]{0.7589279246649765,1,0.7589279246649765}$83.2$ & \cellcolor[rgb]{0.8901847156827236,1,0.8901847156827236}$37.9$ & \cellcolor[rgb]{0.8956899674031148,1,0.8956899674031148}$36.0$ & \cellcolor[rgb]{0.8791742122419414,1,0.8791742122419414}$41.7$ & \cellcolor[rgb]{0.7757334299166968,1,0.7757334299166968}$77.4$ & \cellcolor[rgb]{0.9620427381383556,1,0.9620427381383556}$13.1$ & \cellcolor[rgb]{0.9776892430278884,1,0.9776892430278884}$7.7$ & \cellcolor[rgb]{0.9119159724737413,1,0.9119159724737413}$30.4$ & \cellcolor[rgb]{0.9466859833393698,1,0.9466859833393698}$18.4$ & \cellcolor[rgb]{0.8861282144150671,1,0.8861282144150671}$39.3$ & \cellcolor[rgb]{1,0.9962332488228902,0.9962332488228902}$-1.3$ & \cellcolor[rgb]{1,0.9258239768199927,0.9258239768199927}$-25.6$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$ & \cellcolor[rgb]{0.4726548352046359,1,0.4726548352046359}$182.0$ & \cellcolor[rgb]{1,0.9968127490039841,0.9968127490039841}$-1.1$ & \cellcolor[rgb]{0.9689967403114813,1,0.9689967403114813}$10.7$\\
& GPT-2 XL & \cellcolor[rgb]{0.9663889894965592,1,0.9663889894965592}$11.6$ & \cellcolor[rgb]{0.6995291561028614,1,0.6995291561028614}$103.7$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.8840999637812387,1,0.8840999637812387}$40.0$ & \cellcolor[rgb]{0.8612097066280333,1,0.8612097066280333}$47.9$ & \cellcolor[rgb]{0.7125679101774719,1,0.7125679101774719}$99.2$ & \cellcolor[rgb]{0.9834842448388265,1,0.9834842448388265}$5.7$ & \cellcolor[rgb]{0.9721839913074973,1,0.9721839913074973}$9.6$ & \cellcolor[rgb]{0.9232162260050706,1,0.9232162260050706}$26.5$ & \cellcolor[rgb]{0.8864179645056139,1,0.8864179645056139}$39.2$ & \cellcolor[rgb]{0.8788844621513944,1,0.8788844621513944}$41.8$ & \cellcolor[rgb]{0.9915972473741398,1,0.9915972473741398}$2.9$ & \cellcolor[rgb]{1,0.9258239768199927,0.9258239768199927}$-25.6$ & \cellcolor[rgb]{0.9863817457442955,1,0.9863817457442955}$4.7$ & \cellcolor[rgb]{0.4402028250633828,1,0.4402028250633828}$193.2$ & \cellcolor[rgb]{1,0.9947844983701557,0.9947844983701557}$-1.8$ & \cellcolor[rgb]{0.9516117348786671,1,0.9516117348786671}$16.7$\\
\cmidrule(lr){2-19}
& OPT 125M & \cellcolor[rgb]{1,0.9684172401303875,0.9684172401303875}$-10.9$ & \cellcolor[rgb]{0.8420862006519376,1,0.8420862006519376}$54.5$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.9246649764578051,1,0.9246649764578051}$26.0$ & \cellcolor[rgb]{0.9119159724737413,1,0.9119159724737413}$30.4$ & \cellcolor[rgb]{0.9269829771821804,1,0.9269829771821804}$25.2$ & \cellcolor[rgb]{0.9568272365085114,1,0.9568272365085114}$14.9$ & \cellcolor[rgb]{0.9898587468308584,1,0.9898587468308584}$3.5$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.9768199927562478,1,0.9768199927562478}$8.0$ & \cellcolor[rgb]{0.931039478449837,1,0.931039478449837}$23.8$ & \cellcolor[rgb]{1,0.9965229989134372,0.9965229989134372}$-1.2$ & \cellcolor[rgb]{1,0.9232162260050706,0.9232162260050706}$-26.5$ & \cellcolor[rgb]{1,0.9988409996378124,0.9988409996378124}$-0.4$ & \cellcolor[rgb]{0.45874683085838464,1,0.45874683085838464}$186.8$ & \cellcolor[rgb]{0.982035494386092,1,0.982035494386092}$6.2$ & \cellcolor[rgb]{0.9982614994567186,1,0.9982614994567186}$0.6$\\
& OPT 350M & \cellcolor[rgb]{1,0.9802969938428105,0.9802969938428105}$-6.8$ & \cellcolor[rgb]{0.8380296993842811,1,0.8380296993842811}$55.9$ & \cellcolor[rgb]{0.8890257153205361,1,0.8890257153205361}$38.3$ & \cellcolor[rgb]{0.913074972835929,1,0.913074972835929}$30.0$ & \cellcolor[rgb]{0.9003259688518652,1,0.9003259688518652}$34.4$ & \cellcolor[rgb]{0.8722202100688157,1,0.8722202100688157}$44.1$ & \cellcolor[rgb]{0.9620427381383556,1,0.9620427381383556}$13.1$ & \cellcolor[rgb]{0.9904382470119522,1,0.9904382470119522}$3.3$ & \cellcolor[rgb]{0.8933719666787396,1,0.8933719666787396}$36.8$ & \cellcolor[rgb]{0.9582759869612459,1,0.9582759869612459}$14.4$ & \cellcolor[rgb]{0.9133647229264759,1,0.9133647229264759}$29.9$ & \cellcolor[rgb]{1,0.9973922491850779,0.9973922491850779}$-0.9$ & \cellcolor[rgb]{1,0.9235059760956175,0.9235059760956175}$-26.4$ & \cellcolor[rgb]{0.9884099963781239,1,0.9884099963781239}$4.0$ & \cellcolor[rgb]{0.4819268381021369,1,0.4819268381021369}$178.8$ & \cellcolor[rgb]{0.9321984788120247,1,0.9321984788120247}$23.4$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$\\
& OPT 1.3B & \cellcolor[rgb]{0.9721839913074973,1,0.9721839913074973}$9.6$ & \cellcolor[rgb]{0.7209706628033321,1,0.7209706628033321}$96.3$ & \cellcolor[rgb]{0.9374139804418689,1,0.9374139804418689}$21.6$ & \cellcolor[rgb]{0.8667149583484245,1,0.8667149583484245}$46.0$ & \cellcolor[rgb]{0.8597609561752988,1,0.8597609561752988}$48.4$ & \cellcolor[rgb]{0.670554147048171,1,0.670554147048171}$113.7$ & \cellcolor[rgb]{0.9976819992756247,1,0.9976819992756247}$0.8$ & \cellcolor[rgb]{0.9782687432089823,1,0.9782687432089823}$7.5$ & \cellcolor[rgb]{0.9049619703006158,1,0.9049619703006158}$32.8$ & \cellcolor[rgb]{0.9072799710249909,1,0.9072799710249909}$32.0$ & \cellcolor[rgb]{0.8687432089822528,1,0.8687432089822528}$45.3$ & \cellcolor[rgb]{0.9918869974646867,1,0.9918869974646867}$2.8$ & \cellcolor[rgb]{1,0.937124230351322,0.937124230351322}$-21.7$ & \cellcolor[rgb]{0.9907279971024991,1,0.9907279971024991}$3.2$ & \cellcolor[rgb]{0.42629482071713143,1,0.42629482071713143}$198.0$ & \cellcolor[rgb]{0.8160086925027163,1,0.8160086925027163}$63.5$ & \cellcolor[rgb]{0.9443679826149945,1,0.9443679826149945}$19.2$\\
& OPT 2.7B & \cellcolor[rgb]{0.9455269829771822,1,0.9455269829771822}$18.8$ & \cellcolor[rgb]{0.6604128938790294,1,0.6604128938790294}$117.2$ & \cellcolor[rgb]{1,0.9124954726548352,0.9124954726548352}$-30.2$ & \cellcolor[rgb]{0.8667149583484245,1,0.8667149583484245}$46.0$ & \cellcolor[rgb]{0.8354219485693589,1,0.8354219485693589}$56.8$ & \cellcolor[rgb]{0.5978268743208982,1,0.5978268743208982}$138.8$ & \cellcolor[rgb]{0.9834842448388265,1,0.9834842448388265}$5.7$ & \cellcolor[rgb]{0.9811662441144513,1,0.9811662441144513}$6.5$ & \cellcolor[rgb]{0.8962694675842087,1,0.8962694675842087}$35.8$ & \cellcolor[rgb]{0.8446939514668599,1,0.8446939514668599}$53.6$ & \cellcolor[rgb]{0.856283955088736,1,0.856283955088736}$49.6$ & \cellcolor[rgb]{0.9930459978268743,1,0.9930459978268743}$2.4$ & \cellcolor[rgb]{1,0.961173487866715,0.961173487866715}$-13.4$ & \cellcolor[rgb]{0.9739224918507787,1,0.9739224918507787}$9.0$ & \cellcolor[rgb]{0.4031148134733792,1,0.4031148134733792}$206.0$ & \cellcolor[rgb]{0.9901484969214053,1,0.9901484969214053}$3.4$ & \cellcolor[rgb]{0.9356754798985875,1,0.9356754798985875}$22.2$\\
& OPT 6.7B & \cellcolor[rgb]{0.9020644693951467,1,0.9020644693951467}$33.8$ & \cellcolor[rgb]{0.6047808764940239,1,0.6047808764940239}$136.4$ & \cellcolor[rgb]{1,0.9846432452010141,0.9846432452010141}$-5.3$ & \cellcolor[rgb]{0.8319449474827961,1,0.8319449474827961}$58.0$ & \cellcolor[rgb]{0.8220934444042014,1,0.8220934444042014}$61.4$ & \cellcolor[rgb]{0.5120608475190149,1,0.5120608475190149}$168.4$ & \cellcolor[rgb]{0.9658094893154654,1,0.9658094893154654}$11.8$ & \cellcolor[rgb]{1,0.9953639985512496,0.9953639985512496}$-1.6$ & \cellcolor[rgb]{0.9290112278160086,1,0.9290112278160086}$24.5$ & \cellcolor[rgb]{0.8354219485693589,1,0.8354219485693589}$56.8$ & \cellcolor[rgb]{0.8429554509235784,1,0.8429554509235784}$54.2$ & \cellcolor[rgb]{0.9947844983701557,1,0.9947844983701557}$1.8$ & \cellcolor[rgb]{1,0.9374139804418689,0.9374139804418689}$-21.6$ & \cellcolor[rgb]{0.9695762404925752,1,0.9695762404925752}$10.5$ & \cellcolor[rgb]{0.34400579500181094,1,0.34400579500181094}$226.4$ & \cellcolor[rgb]{0.847011952191235,1,0.847011952191235}$52.8$ & \cellcolor[rgb]{0.9116262223831945,1,0.9116262223831945}$30.5$\\
\cmidrule(lr){2-19}
& T5 Small & \cellcolor[rgb]{1,0.9585657370517928,0.9585657370517928}$-14.3$ & \cellcolor[rgb]{0.9484244838826512,1,0.9484244838826512}$17.8$ & \cellcolor[rgb]{0.91017747193046,1,0.91017747193046}$31.0$ & \cellcolor[rgb]{1,0.9884099963781239,0.9884099963781239}$-4.0$ & \cellcolor[rgb]{0.9527707352408548,1,0.9527707352408548}$16.3$ & \cellcolor[rgb]{0.982035494386092,1,0.982035494386092}$6.2$ & \cellcolor[rgb]{0.9710249909453097,1,0.9710249909453097}$10.0$ & \cellcolor[rgb]{0.9773994929373415,1,0.9773994929373415}$7.8$ & \cellcolor[rgb]{0.8919232162260051,1,0.8919232162260051}$37.3$ & \cellcolor[rgb]{0.9675479898587468,1,0.9675479898587468}$11.2$ & \cellcolor[rgb]{0.9649402390438248,1,0.9649402390438248}$12.1$ & \cellcolor[rgb]{1,0.9982614994567186,0.9982614994567186}$-0.6$ & \cellcolor[rgb]{1,0.9394422310756972,0.9394422310756972}$-20.9$ & \cellcolor[rgb]{1,0.9823252444766389,0.9823252444766389}$-6.1$ & \cellcolor[rgb]{0.5850778703368344,1,0.5850778703368344}$143.2$ & \cellcolor[rgb]{0.8791742122419414,1,0.8791742122419414}$41.7$ & \cellcolor[rgb]{1,0.9979717493661717,0.9979717493661717}$-0.7$\\
& T5 Base  & \cellcolor[rgb]{1,0.9672582397681999,0.9672582397681999}$-11.3$ & \cellcolor[rgb]{0.9466859833393698,1,0.9466859833393698}$18.4$ & \cellcolor[rgb]{1,0.8919232162260051,0.8919232162260051}$-37.3$ & \cellcolor[rgb]{1,0.9884099963781239,0.9884099963781239}$-4.0$ & \cellcolor[rgb]{0.913074972835929,1,0.913074972835929}$30.0$ & \cellcolor[rgb]{0.9353857298080406,1,0.9353857298080406}$22.3$ & \cellcolor[rgb]{0.964070988772184,1,0.964070988772184}$12.4$ & \cellcolor[rgb]{0.7760231800072437,1,0.7760231800072437}$77.3$ & \cellcolor[rgb]{1,0.8933719666787396,0.8933719666787396}$-36.8$ & \cellcolor[rgb]{0.9211879753712423,1,0.9211879753712423}$27.2$ & \cellcolor[rgb]{0.9672582397681999,1,0.9672582397681999}$11.3$ & \cellcolor[rgb]{0.9973922491850779,1,0.9973922491850779}$0.9$ & \cellcolor[rgb]{0.9235059760956175,1,0.9235059760956175}$26.4$ & \cellcolor[rgb]{0.9110467222021007,1,0.9110467222021007}$30.7$ & \cellcolor[rgb]{0.5004708438971388,1,0.5004708438971388}$172.4$ & \cellcolor[rgb]{0.9574067366896052,1,0.9574067366896052}$14.7$ & \cellcolor[rgb]{0.9994204998189062,1,0.9994204998189062}$0.2$\\
& T5 Large & \cellcolor[rgb]{0.9991307497283592,1,0.9991307497283592}$0.3$ & \cellcolor[rgb]{0.9356754798985875,1,0.9356754798985875}$22.2$ & \cellcolor[rgb]{1,0.8890257153205361,0.8890257153205361}$-38.3$ & \cellcolor[rgb]{0.9942049981890619,1,0.9942049981890619}$2.0$ & \cellcolor[rgb]{0.8991669684896777,1,0.8991669684896777}$34.8$ & \cellcolor[rgb]{0.838319449474828,1,0.838319449474828}$55.8$ & \cellcolor[rgb]{0.9959434987323433,1,0.9959434987323433}$1.4$ & \cellcolor[rgb]{0.9843534951104672,1,0.9843534951104672}$5.4$ & \cellcolor[rgb]{1,0.8933719666787396,0.8933719666787396}$-36.8$ & \cellcolor[rgb]{0.9119159724737413,1,0.9119159724737413}$30.4$ & \cellcolor[rgb]{0.9672582397681999,1,0.9672582397681999}$11.3$ & \cellcolor[rgb]{0.9968127490039841,1,0.9968127490039841}$1.1$ & \cellcolor[rgb]{0.9235059760956175,1,0.9235059760956175}$26.4$ & \cellcolor[rgb]{0.9695762404925752,1,0.9695762404925752}$10.5$ & \cellcolor[rgb]{0.3509597971749365,1,0.3509597971749365}$224.0$ & \cellcolor[rgb]{0.9985512495472655,1,0.9985512495472655}$0.5$ & \cellcolor[rgb]{0.9623324882289026,1,0.9623324882289026}$13.0$\\
& T5 3B & \cellcolor[rgb]{0.9713147410358566,1,0.9713147410358566}$9.9$ & \cellcolor[rgb]{0.7838464324520101,1,0.7838464324520101}$74.6$ & \cellcolor[rgb]{1,0.9385729808040565,0.9385729808040565}$-21.2$ & \cellcolor[rgb]{0.9826149945671858,1,0.9826149945671858}$6.0$ & \cellcolor[rgb]{0.8751177109742847,1,0.8751177109742847}$43.1$ & \cellcolor[rgb]{0.7357479174212243,1,0.7357479174212243}$91.2$ & \cellcolor[rgb]{0.9869612459253894,1,0.9869612459253894}$4.5$ & \cellcolor[rgb]{0.8209344440420138,1,0.8209344440420138}$61.8$ & \cellcolor[rgb]{0.8977182180369432,1,0.8977182180369432}$35.3$ & \cellcolor[rgb]{0.918869974646867,1,0.918869974646867}$28.0$ & \cellcolor[rgb]{0.8959797174936617,1,0.8959797174936617}$35.9$ & \cellcolor[rgb]{0.9785584932995292,1,0.9785584932995292}$7.4$ & \cellcolor[rgb]{0.8977182180369432,1,0.8977182180369432}$35.3$ & \cellcolor[rgb]{0.8817819630568634,1,0.8817819630568634}$40.8$ & \cellcolor[rgb]{0.2605577689243027,1,0.2605577689243027}$255.2$ & \cellcolor[rgb]{0.7754436798261499,1,0.7754436798261499}$77.5$ & \cellcolor[rgb]{0.9962332488228902,1,0.9962332488228902}$1.3$\\
& T5 11B & \cellcolor[rgb]{0.9200289750090547,1,0.9200289750090547}$27.6$ & \cellcolor[rgb]{0.7910901847156827,1,0.7910901847156827}$72.1$ & \cellcolor[rgb]{1,0.8890257153205361,0.8890257153205361}$-38.3$ & \cellcolor[rgb]{0.9478449837015575,1,0.9478449837015575}$18.0$ & \cellcolor[rgb]{0.862368706990221,1,0.862368706990221}$47.5$ & \cellcolor[rgb]{0.6841724013038754,1,0.6841724013038754}$109.0$ & \cellcolor[rgb]{0.9710249909453097,1,0.9710249909453097}$10.0$ & \cellcolor[rgb]{0.8736689605215502,1,0.8736689605215502}$43.6$ & \cellcolor[rgb]{1,0.9020644693951467,0.9020644693951467}$-33.8$ & \cellcolor[rgb]{0.9095979717493662,1,0.9095979717493662}$31.2$ & \cellcolor[rgb]{0.8733792104310032,1,0.8733792104310032}$43.7$ & \cellcolor[rgb]{0.9594349873234336,1,0.9594349873234336}$14.0$ & \cellcolor[rgb]{0.9240854762767113,1,0.9240854762767113}$26.2$ & \cellcolor[rgb]{0.9153929735603042,1,0.9153929735603042}$29.2$ & \cellcolor[rgb]{0.45874683085838464,1,0.45874683085838464}$186.8$ & \cellcolor[rgb]{0.781238681637088,1,0.781238681637088}$75.5$ & \cellcolor[rgb]{0.985222745382108,1,0.985222745382108}$5.1$\\
\midrule
\midrule
% Finetuned Masked Language Models \\
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\bf Finetuned MLMs}}}
& BERT Base Cased & \cellcolor[rgb]{0.904092720028975,1,0.904092720028975}$33.1$ & \cellcolor[rgb]{0.6633103947844984,1,0.6633103947844984}$116.2$ & \cellcolor[rgb]{0.8018109380659182,1,0.8018109380659182}$68.4$ & \cellcolor[rgb]{0.8898949655921767,1,0.8898949655921767}$38.0$ & \cellcolor[rgb]{0.8426657008330315,1,0.8426657008330315}$54.3$ & \cellcolor[rgb]{0.844114451285766,1,0.844114451285766}$53.8$ & \cellcolor[rgb]{0.9246649764578051,1,0.9246649764578051}$26.0$ & \cellcolor[rgb]{0.5595798623687069,1,0.5595798623687069}$152.0$ & \cellcolor[rgb]{0.7899311843534951,1,0.7899311843534951}$72.5$ & \cellcolor[rgb]{0.6893879029337197,1,0.6893879029337197}$107.2$ & \cellcolor[rgb]{0.9038029699384281,1,0.9038029699384281}$33.2$ & \cellcolor[rgb]{0.7670409272002897,1,0.7670409272002897}$80.4$ & \cellcolor[rgb]{0.7641434262948208,1,0.7641434262948208}$81.4$ & \cellcolor[rgb]{0.8942412169503803,1,0.8942412169503803}$36.5$ & \cellcolor[rgb]{0.4645418326693227,1,0.4645418326693227}$184.8$ & \cellcolor[rgb]{0.7502354219485694,1,0.7502354219485694}$86.2$ & \cellcolor[rgb]{0.9886997464686708,1,0.9886997464686708}$3.9$\\
& BERT Large Cased & \cellcolor[rgb]{0.8872872147772546,1,0.8872872147772546}$38.9$ & \cellcolor[rgb]{0.607388627308946,1,0.607388627308946}$135.5$ & \cellcolor[rgb]{0.796305686345527,1,0.796305686345527}$70.3$ & \cellcolor[rgb]{0.8956899674031148,1,0.8956899674031148}$36.0$ & \cellcolor[rgb]{0.8348424483882652,1,0.8348424483882652}$57.0$ & \cellcolor[rgb]{0.7618254255704455,1,0.7618254255704455}$82.2$ & \cellcolor[rgb]{0.9142339731981166,1,0.9142339731981166}$29.6$ & \cellcolor[rgb]{0.5392973560304237,1,0.5392973560304237}$159.0$ & \cellcolor[rgb]{0.787033683448026,1,0.787033683448026}$73.5$ & \cellcolor[rgb]{0.6152118797537125,1,0.6152118797537125}$132.8$ & \cellcolor[rgb]{0.882940963419051,1,0.882940963419051}$40.4$ & \cellcolor[rgb]{0.7586381745744295,1,0.7586381745744295}$83.3$ & \cellcolor[rgb]{0.7624049257515393,1,0.7624049257515393}$82.0$ & \cellcolor[rgb]{0.8545454545454545,1,0.8545454545454545}$50.2$ & \cellcolor[rgb]{0.42629482071713143,1,0.42629482071713143}$198.0$ & \cellcolor[rgb]{0.7455994204998189,1,0.7455994204998189}$87.8$ & \cellcolor[rgb]{0.9174212241941325,1,0.9174212241941325}$28.5$\\
& BERT Base Uncased & \cellcolor[rgb]{0.8991669684896777,1,0.8991669684896777}$34.8$ & \cellcolor[rgb]{0.6438971387178558,1,0.6438971387178558}$122.9$ & \cellcolor[rgb]{0.8035494386091995,1,0.8035494386091995}$67.8$ & \cellcolor[rgb]{0.8840999637812387,1,0.8840999637812387}$40.0$ & \cellcolor[rgb]{0.8348424483882652,1,0.8348424483882652}$57.0$ & \cellcolor[rgb]{0.8238319449474828,1,0.8238319449474828}$60.8$ & \cellcolor[rgb]{0.9035132198478812,1,0.9035132198478812}$33.3$ & \cellcolor[rgb]{0.5569721115537849,1,0.5569721115537849}$152.9$ & \cellcolor[rgb]{0.7884824339007606,1,0.7884824339007606}$73.0$ & \cellcolor[rgb]{0.6175298804780877,1,0.6175298804780877}$132.0$ & \cellcolor[rgb]{0.9110467222021007,1,0.9110467222021007}$30.7$ & \cellcolor[rgb]{0.7606664252082579,1,0.7606664252082579}$82.6$ & \cellcolor[rgb]{0.7624049257515393,1,0.7624049257515393}$82.0$ & \cellcolor[rgb]{0.8901847156827236,1,0.8901847156827236}$37.9$ & \cellcolor[rgb]{0.4726548352046359,1,0.4726548352046359}$182.0$ & \cellcolor[rgb]{0.7467584208620065,1,0.7467584208620065}$87.4$ & \cellcolor[rgb]{0.9875407461064831,1,0.9875407461064831}$4.3$\\
& BERT Large Uncased & \cellcolor[rgb]{0.8881564650488953,1,0.8881564650488953}$38.6$ & \cellcolor[rgb]{0.6044911264034769,1,0.6044911264034769}$136.5$ & \cellcolor[rgb]{0.8003621876131837,1,0.8003621876131837}$68.9$ & \cellcolor[rgb]{0.8609199565374864,1,0.8609199565374864}$48.0$ & \cellcolor[rgb]{0.8426657008330315,1,0.8426657008330315}$54.3$ & \cellcolor[rgb]{0.7340094168779427,1,0.7340094168779427}$91.8$ & \cellcolor[rgb]{0.8927924664976458,1,0.8927924664976458}$37.0$ & \cellcolor[rgb]{0.5392973560304237,1,0.5392973560304237}$159.0$ & \cellcolor[rgb]{0.784136182542557,1,0.784136182542557}$74.5$ & \cellcolor[rgb]{0.610575878304962,1,0.610575878304962}$134.4$ & \cellcolor[rgb]{0.9469757334299167,1,0.9469757334299167}$18.3$ & \cellcolor[rgb]{0.7589279246649765,1,0.7589279246649765}$83.2$ & \cellcolor[rgb]{0.7609561752988048,1,0.7609561752988048}$82.5$ & \cellcolor[rgb]{0.8504889532777979,1,0.8504889532777979}$51.6$ & \cellcolor[rgb]{0.43788482433900766,1,0.43788482433900766}$194.0$ & \cellcolor[rgb]{0.7421224194132561,1,0.7421224194132561}$89.0$ & \cellcolor[rgb]{0.9886997464686708,1,0.9886997464686708}$3.9$\\
\cmidrule(lr){2-19}
& DeBERTa-v3 Small & \cellcolor[rgb]{0.787323433538573,1,0.787323433538573}$73.4$ & \cellcolor[rgb]{0.5253893516841724,1,0.5253893516841724}$163.8$ & \cellcolor[rgb]{0.7876131836291199,1,0.7876131836291199}$73.3$ & \cellcolor[rgb]{0.8319449474827961,1,0.8319449474827961}$58.0$ & \cellcolor[rgb]{0.802100688156465,1,0.802100688156465}$68.3$ & \cellcolor[rgb]{0.42571532053603767,1,0.42571532053603767}$198.2$ & \cellcolor[rgb]{0.9229264759145237,1,0.9229264759145237}$26.6$ & \cellcolor[rgb]{0.5265483520463601,1,0.5265483520463601}$163.4$ & \cellcolor[rgb]{0.7612459253893517,1,0.7612459253893517}$82.4$ & \cellcolor[rgb]{0.5943498732343355,1,0.5943498732343355}$140.0$ & \cellcolor[rgb]{0.8310756972111554,1,0.8310756972111554}$58.3$ & \cellcolor[rgb]{0.757479174212242,1,0.757479174212242}$83.7$ & \cellcolor[rgb]{0.757189424121695,1,0.757189424121695}$83.8$ & \cellcolor[rgb]{0.8420862006519376,1,0.8420862006519376}$54.5$ & \cellcolor[rgb]{0.35211879753712416,1,0.35211879753712416}$223.6$ & \cellcolor[rgb]{0.7421224194132561,1,0.7421224194132561}$89.0$ & \cellcolor[rgb]{0.9049619703006158,1,0.9049619703006158}$32.8$\\
& DeBERTa-v3 Base & \cellcolor[rgb]{0.6569358927924664,1,0.6569358927924664}$118.4$ & \cellcolor[rgb]{0.42049981890619337,1,0.42049981890619337}$200.0$ & \cellcolor[rgb]{0.7823976819992756,1,0.7823976819992756}$75.1$ & \cellcolor[rgb]{0.7739949293734154,1,0.7739949293734154}$78.0$ & \cellcolor[rgb]{0.7476276711336471,1,0.7476276711336471}$87.1$ & \cellcolor[rgb]{0.2675117710974284,1,0.2675117710974284}$252.8$ & \cellcolor[rgb]{0.8516479536399855,1,0.8516479536399855}$51.2$ & \cellcolor[rgb]{0.5068453458891706,1,0.5068453458891706}$170.2$ & \cellcolor[rgb]{0.7713871785584933,1,0.7713871785584933}$78.9$ & \cellcolor[rgb]{0.46685983339369785,1,0.46685983339369785}$184.0$ & \cellcolor[rgb]{0.8145599420499818,1,0.8145599420499818}$64.0$ & \cellcolor[rgb]{0.7447301702281781,1,0.7447301702281781}$88.1$ & \cellcolor[rgb]{0.754581673306773,1,0.754581673306773}$84.7$ & \cellcolor[rgb]{0.7919594349873235,1,0.7919594349873235}$71.8$ & \cellcolor[rgb]{0.3103947844983702,1,0.3103947844983702}$238.0$ & \cellcolor[rgb]{0.733429916696849,1,0.733429916696849}$92.0$ & \cellcolor[rgb]{0.8113726910539659,1,0.8113726910539659}$65.1$\\
& DeBERTa-v3 Large & \cellcolor[rgb]{0.4819268381021369,1,0.4819268381021369}$178.8$ & \cellcolor[rgb]{0.28576602680188345,1,0.28576602680188345}$246.5$ & \cellcolor[rgb]{0.7763129300977907,1,0.7763129300977907}$77.2$ & \cellcolor[rgb]{0.7218399130749729,1,0.7218399130749729}$96.0$ & \cellcolor[rgb]{0.6896776530242665,1,0.6896776530242665}$107.1$ & \cellcolor[rgb]{0.19999999999999996,1,0.19999999999999996}$276.1$ & \cellcolor[rgb]{0.7893516841724013,1,0.7893516841724013}$72.7$ & \cellcolor[rgb]{0.4990220934444042,1,0.4990220934444042}$172.9$ & \cellcolor[rgb]{0.7612459253893517,1,0.7612459253893517}$82.4$ & \cellcolor[rgb]{0.3254617892068091,1,0.3254617892068091}$232.8$ & \cellcolor[rgb]{0.7797899311843535,1,0.7797899311843535}$76.0$ & \cellcolor[rgb]{0.7383556682361463,1,0.7383556682361463}$90.3$ & \cellcolor[rgb]{0.7519739224918508,1,0.7519739224918508}$85.6$ & \cellcolor[rgb]{0.7583484244838826,1,0.7583484244838826}$83.4$ & \cellcolor[rgb]{0.26171676928649035,1,0.26171676928649035}$254.8$ & \cellcolor[rgb]{0.733429916696849,1,0.733429916696849}$92.0$ & \cellcolor[rgb]{0.7806591814559942,1,0.7806591814559942}$75.7$\\
& DeBERTa-v2 XLarge & \cellcolor[rgb]{0.901195219123506,1,0.901195219123506}$34.1$ & \cellcolor[rgb]{0.4077508149221296,1,0.4077508149221296}$204.4$ & \cellcolor[rgb]{0.7931184353495111,1,0.7931184353495111}$71.4$ & \cellcolor[rgb]{0.8609199565374864,1,0.8609199565374864}$48.0$ & \cellcolor[rgb]{0.8047084389713872,1,0.8047084389713872}$67.4$ & \cellcolor[rgb]{0.21941325606664253,1,0.21941325606664253}$269.4$ & \cellcolor[rgb]{0.9959434987323433,1,0.9959434987323433}$1.4$ & \cellcolor[rgb]{0.5022093444404201,1,0.5022093444404201}$171.8$ & \cellcolor[rgb]{0.7742846794639623,1,0.7742846794639623}$77.9$ & \cellcolor[rgb]{0.42049981890619337,1,0.42049981890619337}$200.0$ & \cellcolor[rgb]{0.8261499456718581,1,0.8261499456718581}$60.0$ & \cellcolor[rgb]{0.7484969214052879,1,0.7484969214052879}$86.8$ & \cellcolor[rgb]{0.7568996740311481,1,0.7568996740311481}$83.9$ & \cellcolor[rgb]{0.7855849329952915,1,0.7855849329952915}$74.0$ & \cellcolor[rgb]{0.32314378848243397,1,0.32314378848243397}$233.6$ & \cellcolor[rgb]{0.7282144150670047,1,0.7282144150670047}$93.8$ & \cellcolor[rgb]{0.7876131836291199,1,0.7876131836291199}$73.3$\\
\cmidrule(lr){2-19}
& RoBERTa Base & \cellcolor[rgb]{0.8991669684896777,1,0.8991669684896777}$34.8$ & \cellcolor[rgb]{0.664469395146686,1,0.664469395146686}$115.8$ & \cellcolor[rgb]{0.805287939152481,1,0.805287939152481}$67.2$ & \cellcolor[rgb]{0.8725099601593626,1,0.8725099601593626}$44.0$ & \cellcolor[rgb]{0.8406374501992031,1,0.8406374501992031}$55.0$ & \cellcolor[rgb]{0.5621876131836291,1,0.5621876131836291}$151.1$ & \cellcolor[rgb]{0.9266932270916335,1,0.9266932270916335}$25.3$ & \cellcolor[rgb]{0.529735603042376,1,0.529735603042376}$162.3$ & \cellcolor[rgb]{0.7699384281057587,1,0.7699384281057587}$79.4$ & \cellcolor[rgb]{0.6708438971387178,1,0.6708438971387178}$113.6$ & \cellcolor[rgb]{0.8869974646867077,1,0.8869974646867077}$39.0$ & \cellcolor[rgb]{0.7583484244838826,1,0.7583484244838826}$83.4$ & \cellcolor[rgb]{0.7595074248460703,1,0.7595074248460703}$83.0$ & \cellcolor[rgb]{0.8273089460340457,1,0.8273089460340457}$59.6$ & \cellcolor[rgb]{0.5410358565737052,1,0.5410358565737052}$158.4$ & \cellcolor[rgb]{0.73893516841724,1,0.73893516841724}$90.1$ & \cellcolor[rgb]{0.9095979717493662,1,0.9095979717493662}$31.2$\\
& RoBERTa Large & \cellcolor[rgb]{0.7803694313654472,1,0.7803694313654472}$75.8$ & \cellcolor[rgb]{0.5410358565737052,1,0.5410358565737052}$158.4$ & \cellcolor[rgb]{0.7852951829047446,1,0.7852951829047446}$74.1$ & \cellcolor[rgb]{0.7681999275624773,1,0.7681999275624773}$80.0$ & \cellcolor[rgb]{0.8733792104310032,1,0.8733792104310032}$43.7$ & \cellcolor[rgb]{0.32343353857298085,1,0.32343353857298085}$233.5$ & \cellcolor[rgb]{0.9087287214777254,1,0.9087287214777254}$31.5$ & \cellcolor[rgb]{0.505686345526983,1,0.505686345526983}$170.6$ & \cellcolor[rgb]{0.7670409272002897,1,0.7670409272002897}$80.4$ & \cellcolor[rgb]{0.682433900760594,1,0.682433900760594}$109.6$ & \cellcolor[rgb]{0.9264034770010866,1,0.9264034770010866}$25.4$ & \cellcolor[rgb]{0.745309670409272,1,0.745309670409272}$87.9$ & \cellcolor[rgb]{0.7589279246649765,1,0.7589279246649765}$83.2$ & \cellcolor[rgb]{0.7771821803694313,1,0.7771821803694313}$76.9$ & \cellcolor[rgb]{0.4320898225280695,1,0.4320898225280695}$196.0$ & \cellcolor[rgb]{0.7296631655197392,1,0.7296631655197392}$93.3$ & \cellcolor[rgb]{0.8432452010141253,1,0.8432452010141253}$54.1$\\
\bottomrule
\end{tabular}
